Generic Linear Momentum Escape for Twist Maps

We prove that linear momentum escape is generic in the $C^{1,\alpha}$ topology for smooth potential perturbations of exact symplectic twist maps, for every $0<\alpha<1$. We assume a $C^2$ generating function, a uniform twist condition, and uniform upper bounds on $D_{11}S$ and $D_{22}S$. For an open dense set of potentials, every sufficiently small momentum drift is realized by an orbit. This genericity result does not extend in general to the $C^2$ topology. We give examples with no nonzero linear drift under $C^2$-small perturbations in every dimension. In dimension one, a second example has bounded momentum along every orbit under $C^2$-small perturbations.

==> figures/lemma-2-12/lemma-2-12-tikz.tex <==
% Preamble: \usepackage{tikz}; \usetikzlibrary{arrows.meta,decorations.pathreplacing}
% A schematic of the proof of Lemma 2.12. The sample points obey the
% bounds in the proof. The graph shows momentum size against time.
\begingroup
\definecolor{ink}{HTML}{263445}
\definecolor{slowcolor}{HTML}{3066AE}
\definecolor{bandcolor}{HTML}{297A72}
\definecolor{entrycolor}{HTML}{B76438}
\begin{tikzpicture}[
 every node/.style={font=\normalsize,text=ink},
 axis/.style={draw=ink!60,line width=.5pt,-{Stealth[length=4pt]}},
 leader/.style={draw=ink!60,line width=.5pt},
 slow/.style={draw=slowcolor,line width=1.1pt,line join=round},
 pre/.style={draw=ink!38,line width=.8pt},
 event/.style={fill=white,draw=slowcolor,line width=.9pt},
 dim/.style={draw=ink!65,line width=.5pt,{Stealth[length=3pt]}-{Stealth[length=3pt]}}]
\fill[bandcolor!9] (9.05000,2.65500) rectangle (15.60000,4.29500);
\draw[axis] (9.10000,0.40000)--(15.85000,0.40000) node[right] {$n$};
\draw[axis] (9.10000,0.40000)--(9.10000,4.90000) node[above] {$|p_n|$};
\draw[bandcolor!65,dashed,line width=.6pt] (9.10000,2.65500)--(15.60000,2.65500);
\node[anchor=east] at (8.98000,2.65500) {$R_j+C$};
\draw[bandcolor!65,dashed,line width=.6pt] (9.10000,4.29500)--(15.60000,4.29500);
\node[anchor=east] at (8.98000,4.29500) {$2R_j-C$};
\draw[pre] (9.10000,0.56400)--(9.20500,0.74850)--(9.31000,0.93300)--(9.41500,1.11750)--(9.52000,1.30200)--(9.62500,1.48650)--(9.73000,1.67100)--(9.83500,1.85550)--(9.94000,2.04000)--(10.04500,2.22450)--(10.15000,2.40900)--(10.25500,2.59350);
\draw[entrycolor,line width=1.4pt] (10.25500,2.59350)--(10.36000,2.77800);
\draw[slow] (10.36000,2.77800)--(10.46500,2.85959)--(10.57000,2.83103)--(10.67500,2.83085)--(10.78000,2.93351)--(10.88500,2.98129)--(10.99000,2.94037)--(11.09500,2.97719)--(11.20000,3.08267)--(11.30500,3.09272)--(11.41000,3.05870)--(11.51500,3.13147)--(11.62000,3.22079)--(11.72500,3.19906)--(11.83000,3.18939)--(11.93500,3.28767)--(12.04000,3.34606)--(12.14500,3.30679)--(12.25000,3.33256)--(12.35500,3.43925)--(12.46000,3.46003)--(12.56500,3.42204)--(12.67000,3.48510)--(12.77500,3.58089)--(12.88000,3.56720)--(12.98500,3.54899)--(13.09000,3.64143)--(13.19500,3.70987)--(13.30000,3.67385)--(13.40500,3.68874)--(13.51000,3.79498)--(13.61500,3.82676)--(13.72000,3.78639)--(13.82500,3.83906)--(13.93000,3.93991)--(14.03500,3.93530)--(14.14000,3.90969)--(14.24500,3.99495)--(14.35000,4.07265)--(14.45500,4.04142)--(14.56000,4.04582)--(14.66500,4.14997)--(14.77000,4.19278)--(14.87500,4.15165)--(14.98000,4.19349)--(15.08500,4.29789);
\fill[ink!40] (9.10000,0.56400) circle (.85pt);
\fill[ink!40] (9.20500,0.74850) circle (.85pt);
\fill[ink!40] (9.31000,0.93300) circle (.85pt);
\fill[ink!40] (9.41500,1.11750) circle (.85pt);
\fill[ink!40] (9.52000,1.30200) circle (.85pt);
\fill[ink!40] (9.62500,1.48650) circle (.85pt);
\fill[ink!40] (9.73000,1.67100) circle (.85pt);
\fill[ink!40] (9.83500,1.85550) circle (.85pt);
\fill[ink!40] (9.94000,2.04000) circle (.85pt);
\fill[ink!40] (10.04500,2.22450) circle (.85pt);
\fill[ink!40] (10.15000,2.40900) circle (.85pt);
\fill[entrycolor] (10.25500,2.59350) circle (.85pt);
\fill[slowcolor] (10.36000,2.77800) circle (.85pt);
\fill[slowcolor] (10.46500,2.85959) circle (.85pt);
\fill[slowcolor] (10.57000,2.83103) circle (.85pt);
\fill[slowcolor] (10.67500,2.83085) circle (.85pt);
\fill[slowcolor] (10.78000,2.93351) circle (.85pt);
\fill[slowcolor] (10.88500,2.98129) circle (.85pt);
\fill[slowcolor] (10.99000,2.94037) circle (.85pt);
\fill[slowcolor] (11.09500,2.97719) circle (.85pt);
\fill[slowcolor] (11.20000,3.08267) circle (.85pt);
\fill[slowcolor] (11.30500,3.09272) circle (.85pt);
\fill[slowcolor] (11.41000,3.05870) circle (.85pt);
\fill[slowcolor] (11.51500,3.13147) circle (.85pt);
\fill[slowcolor] (11.62000,3.22079) circle (.85pt);
\fill[slowcolor] (11.72500,3.19906) circle (.85pt);
\fill[slowcolor] (11.83000,3.18939) circle (.85pt);
\fill[slowcolor] (11.93500,3.28767) circle (.85pt);
\fill[slowcolor] (12.04000,3.34606) circle (.85pt);
\fill[slowcolor] (12.14500,3.30679) circle (.85pt);
\fill[slowcolor] (12.25000,3.33256) circle (.85pt);
\fill[slowcolor] (12.35500,3.43925) circle (.85pt);
\fill[slowcolor] (12.46000,3.46003) circle (.85pt);
\fill[slowcolor] (12.56500,3.42204) circle (.85pt);
\fill[slowcolor] (12.67000,3.48510) circle (.85pt);
\fill[slowcolor] (12.77500,3.58089) circle (.85pt);
\fill[slowcolor] (12.88000,3.56720) circle (.85pt);
\fill[slowcolor] (12.98500,3.54899) circle (.85pt);
\fill[slowcolor] (13.09000,3.64143) circle (.85pt);
\fill[slowcolor] (13.19500,3.70987) circle (.85pt);
\fill[slowcolor] (13.30000,3.67385) circle (.85pt);
\fill[slowcolor] (13.40500,3.68874) circle (.85pt);
\fill[slowcolor] (13.51000,3.79498) circle (.85pt);
\fill[slowcolor] (13.61500,3.82676) circle (.85pt);
\fill[slowcolor] (13.72000,3.78639) circle (.85pt);
\fill[slowcolor] (13.82500,3.83906) circle (.85pt);
\fill[slowcolor] (13.93000,3.93991) circle (.85pt);
\fill[slowcolor] (14.03500,3.93530) circle (.85pt);
\fill[slowcolor] (14.14000,3.90969) circle (.85pt);
\fill[slowcolor] (14.24500,3.99495) circle (.85pt);
\fill[slowcolor] (14.35000,4.07265) circle (.85pt);
\fill[slowcolor] (14.45500,4.04142) circle (.85pt);
\fill[slowcolor] (14.56000,4.04582) circle (.85pt);
\fill[slowcolor] (14.66500,4.14997) circle (.85pt);
\fill[slowcolor] (14.77000,4.19278) circle (.85pt);
\fill[slowcolor] (14.87500,4.15165) circle (.85pt);
\fill[slowcolor] (14.98000,4.19349) circle (.85pt);
\fill[slowcolor] (15.08500,4.29789) circle (.85pt);
\draw[fill=white,draw=entrycolor,line width=.9pt] (10.25500,2.59350) circle (2pt);
\draw[fill=white,draw=slowcolor,line width=.9pt] (10.36000,2.77800) circle (2pt);
\draw[fill=white,draw=slowcolor,line width=.9pt] (15.08500,4.29789) circle (2pt);
\draw[ink!35,dashed,line width=.5pt] (10.36000,2.77800)--(10.36000,0.40000);
\node[below=3pt] at (10.36000,0.40000) {$s+1$};
\draw[ink!35,dashed,line width=.5pt] (15.08500,4.29789)--(15.08500,0.40000);
\node[below=3pt] at (15.08500,0.40000) {$\tau$};
\draw[leader] (10.25500,2.59350)--(8.95000,1.75000);
\node[anchor=east,text=entrycolor] at (8.95000,1.75000) {$n=s$};
\node[anchor=west,text=slowcolor] at (11.65000,2.85000) {$|p_{n+1}-p_n|\leq\eta_j$};
\draw[dim] (15.83000,2.77800)--(15.83000,4.29500);
\node[anchor=west,align=left] at (15.95000,3.53650) {$\geq R_j-3C$};
\draw[decorate,decoration={brace,mirror,amplitude=4pt},draw=slowcolor!75] (10.36000,-0.25000)--(15.08500,-0.25000);
\node[below=6pt,text=slowcolor] at (12.72250,-0.25000) {$\tau-s-1$ small steps};
\end{tikzpicture}
\endgroup


==> figures/lemma-2-7/lemma-2-7-tikz.tex <==
% Preamble: \usepackage{tikz}; \usetikzlibrary{arrows.meta}
% One-dimensional illustration of Lemma 2.7.
% The blue bump is rescaled only for display. An additive constant is
% chosen for u; u+x increases by one over one period, while u is periodic.
% Parameters used to draw the lower panel: K=1, rho=.8, b=.88.
\begingroup
\definecolor{ink}{HTML}{263445}
\definecolor{regioncolor}{HTML}{297A72}
\definecolor{psicolor}{HTML}{3066AE}
\definecolor{affinecolor}{HTML}{B76438}
\definecolor{ucolor}{HTML}{7952A3}
\begin{tikzpicture}[
  every node/.style={font=\normalsize,text=ink},
  axis/.style={draw=ink!60,line width=.5pt,-{Stealth[length=4pt]}}]

% Main panel: psi, the periodic primitive u, and its affine correction.
\begin{scope}[x=12cm,y=1.45cm]
\node[anchor=west] at (-.5,2.47) {\textbf{(a)}\quad $\psi$, $u$, and $u+x$};
\node[anchor=east] at (.5,2.47) {$\displaystyle\int_{\mathbb T}\psi=1$};
\fill[regioncolor!5] (-.1,0) rectangle (.1,2.19);
\draw[axis] (-.5,0)--(.57,0) node[right] {$x$};
\draw[axis] (-.5,-.12)--(-.5,2.19);
\foreach \s in {-.5,0,.5}
  \draw[ink!60,line width=.5pt] (\s,-.035)--(\s,.035);
\node[below left=3pt] at (-.5,0) {$-\frac12$};
\node[below right=3pt] at (.5,0) {$\frac12$};
\node[below=3pt] at (0,0) {$0$};

\fill[psicolor!10] (-0.050000,0)--plot coordinates {
(-0.050000,0.000000) (-0.049583,0.000000) (-0.049167,0.000000) (-0.048750,0.000000) (-0.048333,0.000001)
(-0.047917,0.000026) (-0.047500,0.000191) (-0.047083,0.000798) (-0.046667,0.002324) (-0.046250,0.005336)
(-0.045833,0.010386) (-0.045417,0.017896) (-0.045000,0.028156) (-0.044583,0.041319) (-0.044167,0.057385)
(-0.043750,0.076267) (-0.043333,0.097816) (-0.042917,0.121810) (-0.042500,0.148013) (-0.042083,0.176184)
(-0.041667,0.206064) (-0.041250,0.237410) (-0.040833,0.269996) (-0.040417,0.303601) (-0.040000,0.338027)
(-0.039583,0.373096) (-0.039167,0.408641) (-0.038750,0.444518) (-0.038333,0.480596) (-0.037917,0.516759)
(-0.037500,0.552906) (-0.037083,0.588947) (-0.036667,0.624805) (-0.036250,0.660413) (-0.035833,0.695710)
(-0.035417,0.730649) (-0.035000,0.765185) (-0.034583,0.799282) (-0.034167,0.832909) (-0.033750,0.866042)
(-0.033333,0.898657) (-0.032917,0.930739) (-0.032500,0.962275) (-0.032083,0.993252) (-0.031667,1.023663)
(-0.031250,1.053504) (-0.030833,1.082767) (-0.030417,1.111455) (-0.030000,1.139566) (-0.029583,1.167098)
(-0.029167,1.194057) (-0.028750,1.220446) (-0.028333,1.246265) (-0.027917,1.271523) (-0.027500,1.296224)
(-0.027083,1.320371) (-0.026667,1.343974) (-0.026250,1.367039) (-0.025833,1.389569) (-0.025417,1.411574)
(-0.025000,1.433063) (-0.024583,1.454038) (-0.024167,1.474510) (-0.023750,1.494487) (-0.023333,1.513973)
(-0.022917,1.532979) (-0.022500,1.551510) (-0.022083,1.569573) (-0.021667,1.587176) (-0.021250,1.604328)
(-0.020833,1.621032) (-0.020417,1.637297) (-0.020000,1.653131) (-0.019583,1.668538) (-0.019167,1.683526)
(-0.018750,1.698101) (-0.018333,1.712269) (-0.017917,1.726037) (-0.017500,1.739410) (-0.017083,1.752393)
(-0.016667,1.764993) (-0.016250,1.777216) (-0.015833,1.789064) (-0.015417,1.800546) (-0.015000,1.811665)
(-0.014583,1.822424) (-0.014167,1.832832) (-0.013750,1.842890) (-0.013333,1.852603) (-0.012917,1.861977)
(-0.012500,1.871014) (-0.012083,1.879718) (-0.011667,1.888093) (-0.011250,1.896145) (-0.010833,1.903873)
(-0.010417,1.911283) (-0.010000,1.918379) (-0.009583,1.925161) (-0.009167,1.931635) (-0.008750,1.937803)
(-0.008333,1.943665) (-0.007917,1.949227) (-0.007500,1.954490) (-0.007083,1.959455) (-0.006667,1.964126)
(-0.006250,1.968505) (-0.005833,1.972591) (-0.005417,1.976389) (-0.005000,1.979900) (-0.004583,1.983123)
(-0.004167,1.986062) (-0.003750,1.988718) (-0.003333,1.991091) (-0.002917,1.993182) (-0.002500,1.994994)
(-0.002083,1.996524) (-0.001667,1.997776) (-0.001250,1.998750) (-0.000833,1.999444) (-0.000417,1.999861)
(0.000000,2.000000) (0.000417,1.999861) (0.000833,1.999444) (0.001250,1.998750) (0.001667,1.997776)
(0.002083,1.996524) (0.002500,1.994994) (0.002917,1.993182) (0.003333,1.991091) (0.003750,1.988718)
(0.004167,1.986062) (0.004583,1.983123) (0.005000,1.979900) (0.005417,1.976389) (0.005833,1.972591)
(0.006250,1.968505) (0.006667,1.964126) (0.007083,1.959455) (0.007500,1.954490) (0.007917,1.949227)
(0.008333,1.943665) (0.008750,1.937803) (0.009167,1.931635) (0.009583,1.925161) (0.010000,1.918379)
(0.010417,1.911283) (0.010833,1.903873) (0.011250,1.896145) (0.011667,1.888093) (0.012083,1.879718)
(0.012500,1.871014) (0.012917,1.861977) (0.013333,1.852603) (0.013750,1.842890) (0.014167,1.832832)
(0.014583,1.822424) (0.015000,1.811665) (0.015417,1.800546) (0.015833,1.789064) (0.016250,1.777216)
(0.016667,1.764993) (0.017083,1.752393) (0.017500,1.739410) (0.017917,1.726037) (0.018333,1.712269)
(0.018750,1.698101) (0.019167,1.683526) (0.019583,1.668538) (0.020000,1.653131) (0.020417,1.637297)
(0.020833,1.621032) (0.021250,1.604328) (0.021667,1.587176) (0.022083,1.569573) (0.022500,1.551510)
(0.022917,1.532979) (0.023333,1.513973) (0.023750,1.494487) (0.024167,1.474510) (0.024583,1.454038)
(0.025000,1.433063) (0.025417,1.411574) (0.025833,1.389569) (0.026250,1.367039) (0.026667,1.343974)
(0.027083,1.320371) (0.027500,1.296224) (0.027917,1.271523) (0.028333,1.246265) (0.028750,1.220446)
(0.029167,1.194057) (0.029583,1.167098) (0.030000,1.139566) (0.030417,1.111455) (0.030833,1.082767)
(0.031250,1.053504) (0.031667,1.023663) (0.032083,0.993252) (0.032500,0.962275) (0.032917,0.930739)
(0.033333,0.898657) (0.033750,0.866042) (0.034167,0.832909) (0.034583,0.799282) (0.035000,0.765185)
(0.035417,0.730649) (0.035833,0.695710) (0.036250,0.660413) (0.036667,0.624805) (0.037083,0.588947)
(0.037500,0.552906) (0.037917,0.516759) (0.038333,0.480596) (0.038750,0.444518) (0.039167,0.408641)
(0.039583,0.373096) (0.040000,0.338027) (0.040417,0.303601) (0.040833,0.269996) (0.041250,0.237410)
(0.041667,0.206064) (0.042083,0.176184) (0.042500,0.148013) (0.042917,0.121810) (0.043333,0.097816)
(0.043750,0.076267) (0.044167,0.057385) (0.044583,0.041319) (0.045000,0.028156) (0.045417,0.017896)
(0.045833,0.010386) (0.046250,0.005336) (0.046667,0.002324) (0.047083,0.000798) (0.047500,0.000191)
(0.047917,0.000026) (0.048333,0.000001) (0.048750,0.000000) (0.049167,0.000000) (0.049583,0.000000)
(0.050000,0.000000)
}--cycle;
\draw[psicolor,line width=1.2pt] (-.5,0)--(-0.050000,0)
  plot coordinates {
(-0.050000,0.000000) (-0.049583,0.000000) (-0.049167,0.000000) (-0.048750,0.000000) (-0.048333,0.000001)
(-0.047917,0.000026) (-0.047500,0.000191) (-0.047083,0.000798) (-0.046667,0.002324) (-0.046250,0.005336)
(-0.045833,0.010386) (-0.045417,0.017896) (-0.045000,0.028156) (-0.044583,0.041319) (-0.044167,0.057385)
(-0.043750,0.076267) (-0.043333,0.097816) (-0.042917,0.121810) (-0.042500,0.148013) (-0.042083,0.176184)
(-0.041667,0.206064) (-0.041250,0.237410) (-0.040833,0.269996) (-0.040417,0.303601) (-0.040000,0.338027)
(-0.039583,0.373096) (-0.039167,0.408641) (-0.038750,0.444518) (-0.038333,0.480596) (-0.037917,0.516759)
(-0.037500,0.552906) (-0.037083,0.588947) (-0.036667,0.624805) (-0.036250,0.660413) (-0.035833,0.695710)
(-0.035417,0.730649) (-0.035000,0.765185) (-0.034583,0.799282) (-0.034167,0.832909) (-0.033750,0.866042)
(-0.033333,0.898657) (-0.032917,0.930739) (-0.032500,0.962275) (-0.032083,0.993252) (-0.031667,1.023663)
(-0.031250,1.053504) (-0.030833,1.082767) (-0.030417,1.111455) (-0.030000,1.139566) (-0.029583,1.167098)
(-0.029167,1.194057) (-0.028750,1.220446) (-0.028333,1.246265) (-0.027917,1.271523) (-0.027500,1.296224)
(-0.027083,1.320371) (-0.026667,1.343974) (-0.026250,1.367039) (-0.025833,1.389569) (-0.025417,1.411574)
(-0.025000,1.433063) (-0.024583,1.454038) (-0.024167,1.474510) (-0.023750,1.494487) (-0.023333,1.513973)
(-0.022917,1.532979) (-0.022500,1.551510) (-0.022083,1.569573) (-0.021667,1.587176) (-0.021250,1.604328)
(-0.020833,1.621032) (-0.020417,1.637297) (-0.020000,1.653131) (-0.019583,1.668538) (-0.019167,1.683526)
(-0.018750,1.698101) (-0.018333,1.712269) (-0.017917,1.726037) (-0.017500,1.739410) (-0.017083,1.752393)
(-0.016667,1.764993) (-0.016250,1.777216) (-0.015833,1.789064) (-0.015417,1.800546) (-0.015000,1.811665)
(-0.014583,1.822424) (-0.014167,1.832832) (-0.013750,1.842890) (-0.013333,1.852603) (-0.012917,1.861977)
(-0.012500,1.871014) (-0.012083,1.879718) (-0.011667,1.888093) (-0.011250,1.896145) (-0.010833,1.903873)
(-0.010417,1.911283) (-0.010000,1.918379) (-0.009583,1.925161) (-0.009167,1.931635) (-0.008750,1.937803)
(-0.008333,1.943665) (-0.007917,1.949227) (-0.007500,1.954490) (-0.007083,1.959455) (-0.006667,1.964126)
(-0.006250,1.968505) (-0.005833,1.972591) (-0.005417,1.976389) (-0.005000,1.979900) (-0.004583,1.983123)
(-0.004167,1.986062) (-0.003750,1.988718) (-0.003333,1.991091) (-0.002917,1.993182) (-0.002500,1.994994)
(-0.002083,1.996524) (-0.001667,1.997776) (-0.001250,1.998750) (-0.000833,1.999444) (-0.000417,1.999861)
(0.000000,2.000000) (0.000417,1.999861) (0.000833,1.999444) (0.001250,1.998750) (0.001667,1.997776)
(0.002083,1.996524) (0.002500,1.994994) (0.002917,1.993182) (0.003333,1.991091) (0.003750,1.988718)
(0.004167,1.986062) (0.004583,1.983123) (0.005000,1.979900) (0.005417,1.976389) (0.005833,1.972591)
(0.006250,1.968505) (0.006667,1.964126) (0.007083,1.959455) (0.007500,1.954490) (0.007917,1.949227)
(0.008333,1.943665) (0.008750,1.937803) (0.009167,1.931635) (0.009583,1.925161) (0.010000,1.918379)
(0.010417,1.911283) (0.010833,1.903873) (0.011250,1.896145) (0.011667,1.888093) (0.012083,1.879718)
(0.012500,1.871014) (0.012917,1.861977) (0.013333,1.852603) (0.013750,1.842890) (0.014167,1.832832)
(0.014583,1.822424) (0.015000,1.811665) (0.015417,1.800546) (0.015833,1.789064) (0.016250,1.777216)
(0.016667,1.764993) (0.017083,1.752393) (0.017500,1.739410) (0.017917,1.726037) (0.018333,1.712269)
(0.018750,1.698101) (0.019167,1.683526) (0.019583,1.668538) (0.020000,1.653131) (0.020417,1.637297)
(0.020833,1.621032) (0.021250,1.604328) (0.021667,1.587176) (0.022083,1.569573) (0.022500,1.551510)
(0.022917,1.532979) (0.023333,1.513973) (0.023750,1.494487) (0.024167,1.474510) (0.024583,1.454038)
(0.025000,1.433063) (0.025417,1.411574) (0.025833,1.389569) (0.026250,1.367039) (0.026667,1.343974)
(0.027083,1.320371) (0.027500,1.296224) (0.027917,1.271523) (0.028333,1.246265) (0.028750,1.220446)
(0.029167,1.194057) (0.029583,1.167098) (0.030000,1.139566) (0.030417,1.111455) (0.030833,1.082767)
(0.031250,1.053504) (0.031667,1.023663) (0.032083,0.993252) (0.032500,0.962275) (0.032917,0.930739)
(0.033333,0.898657) (0.033750,0.866042) (0.034167,0.832909) (0.034583,0.799282) (0.035000,0.765185)
(0.035417,0.730649) (0.035833,0.695710) (0.036250,0.660413) (0.036667,0.624805) (0.037083,0.588947)
(0.037500,0.552906) (0.037917,0.516759) (0.038333,0.480596) (0.038750,0.444518) (0.039167,0.408641)
(0.039583,0.373096) (0.040000,0.338027) (0.040417,0.303601) (0.040833,0.269996) (0.041250,0.237410)
(0.041667,0.206064) (0.042083,0.176184) (0.042500,0.148013) (0.042917,0.121810) (0.043333,0.097816)
(0.043750,0.076267) (0.044167,0.057385) (0.044583,0.041319) (0.045000,0.028156) (0.045417,0.017896)
(0.045833,0.010386) (0.046250,0.005336) (0.046667,0.002324) (0.047083,0.000798) (0.047500,0.000191)
(0.047917,0.000026) (0.048333,0.000001) (0.048750,0.000000) (0.049167,0.000000) (0.049583,0.000000)
(0.050000,0.000000)
}--(.5,0);
\node[anchor=west,text=psicolor] at (.09,1.98) {$\psi(x)$ \small(rescaled)};
\draw[psicolor!65,line width=.5pt] (.078,1.95)--(0.015333,1.81);

\draw[affinecolor,line width=1.4pt] plot coordinates {
(-0.500000,0.200000) (-0.498000,0.200000) (-0.496000,0.200000) (-0.494000,0.200000) (-0.492000,0.200000)
(-0.490000,0.200000) (-0.488000,0.200000) (-0.486000,0.200000) (-0.484000,0.200000) (-0.482000,0.200000)
(-0.480000,0.200000) (-0.478000,0.200000) (-0.476000,0.200000) (-0.474000,0.200000) (-0.472000,0.200000)
(-0.470000,0.200000) (-0.468000,0.200000) (-0.466000,0.200000) (-0.464000,0.200000) (-0.462000,0.200000)
(-0.460000,0.200000) (-0.458000,0.200000) (-0.456000,0.200000) (-0.454000,0.200000) (-0.452000,0.200000)
(-0.450000,0.200000) (-0.448000,0.200000) (-0.446000,0.200000) (-0.444000,0.200000) (-0.442000,0.200000)
(-0.440000,0.200000) (-0.438000,0.200000) (-0.436000,0.200000) (-0.434000,0.200000) (-0.432000,0.200000)
(-0.430000,0.200000) (-0.428000,0.200000) (-0.426000,0.200000) (-0.424000,0.200000) (-0.422000,0.200000)
(-0.420000,0.200000) (-0.418000,0.200000) (-0.416000,0.200000) (-0.414000,0.200000) (-0.412000,0.200000)
(-0.410000,0.200000) (-0.408000,0.200000) (-0.406000,0.200000) (-0.404000,0.200000) (-0.402000,0.200000)
(-0.400000,0.200000) (-0.398000,0.200000) (-0.396000,0.200000) (-0.394000,0.200000) (-0.392000,0.200000)
(-0.390000,0.200000) (-0.388000,0.200000) (-0.386000,0.200000) (-0.384000,0.200000) (-0.382000,0.200000)
(-0.380000,0.200000) (-0.378000,0.200000) (-0.376000,0.200000) (-0.374000,0.200000) (-0.372000,0.200000)
(-0.370000,0.200000) (-0.368000,0.200000) (-0.366000,0.200000) (-0.364000,0.200000) (-0.362000,0.200000)
(-0.360000,0.200000) (-0.358000,0.200000) (-0.356000,0.200000) (-0.354000,0.200000) (-0.352000,0.200000)
(-0.350000,0.200000) (-0.348000,0.200000) (-0.346000,0.200000) (-0.344000,0.200000) (-0.342000,0.200000)
(-0.340000,0.200000) (-0.338000,0.200000) (-0.336000,0.200000) (-0.334000,0.200000) (-0.332000,0.200000)
(-0.330000,0.200000) (-0.328000,0.200000) (-0.326000,0.200000) (-0.324000,0.200000) (-0.322000,0.200000)
(-0.320000,0.200000) (-0.318000,0.200000) (-0.316000,0.200000) (-0.314000,0.200000) (-0.312000,0.200000)
(-0.310000,0.200000) (-0.308000,0.200000) (-0.306000,0.200000) (-0.304000,0.200000) (-0.302000,0.200000)
(-0.300000,0.200000) (-0.298000,0.200000) (-0.296000,0.200000) (-0.294000,0.200000) (-0.292000,0.200000)
(-0.290000,0.200000) (-0.288000,0.200000) (-0.286000,0.200000) (-0.284000,0.200000) (-0.282000,0.200000)
(-0.280000,0.200000) (-0.278000,0.200000) (-0.276000,0.200000) (-0.274000,0.200000) (-0.272000,0.200000)
(-0.270000,0.200000) (-0.268000,0.200000) (-0.266000,0.200000) (-0.264000,0.200000) (-0.262000,0.200000)
(-0.260000,0.200000) (-0.258000,0.200000) (-0.256000,0.200000) (-0.254000,0.200000) (-0.252000,0.200000)
(-0.250000,0.200000) (-0.248000,0.200000) (-0.246000,0.200000) (-0.244000,0.200000) (-0.242000,0.200000)
(-0.240000,0.200000) (-0.238000,0.200000) (-0.236000,0.200000) (-0.234000,0.200000) (-0.232000,0.200000)
(-0.230000,0.200000) (-0.228000,0.200000) (-0.226000,0.200000) (-0.224000,0.200000) (-0.222000,0.200000)
(-0.220000,0.200000) (-0.218000,0.200000) (-0.216000,0.200000) (-0.214000,0.200000) (-0.212000,0.200000)
(-0.210000,0.200000) (-0.208000,0.200000) (-0.206000,0.200000) (-0.204000,0.200000) (-0.202000,0.200000)
(-0.200000,0.200000) (-0.198000,0.200000) (-0.196000,0.200000) (-0.194000,0.200000) (-0.192000,0.200000)
(-0.190000,0.200000) (-0.188000,0.200000) (-0.186000,0.200000) (-0.184000,0.200000) (-0.182000,0.200000)
(-0.180000,0.200000) (-0.178000,0.200000) (-0.176000,0.200000) (-0.174000,0.200000) (-0.172000,0.200000)
(-0.170000,0.200000) (-0.168000,0.200000) (-0.166000,0.200000) (-0.164000,0.200000) (-0.162000,0.200000)
(-0.160000,0.200000) (-0.158000,0.200000) (-0.156000,0.200000) (-0.154000,0.200000) (-0.152000,0.200000)
(-0.150000,0.200000) (-0.148000,0.200000) (-0.146000,0.200000) (-0.144000,0.200000) (-0.142000,0.200000)
(-0.140000,0.200000) (-0.138000,0.200000) (-0.136000,0.200000) (-0.134000,0.200000) (-0.132000,0.200000)
(-0.130000,0.200000) (-0.128000,0.200000) (-0.126000,0.200000) (-0.124000,0.200000) (-0.122000,0.200000)
(-0.120000,0.200000) (-0.118000,0.200000) (-0.116000,0.200000) (-0.114000,0.200000) (-0.112000,0.200000)
(-0.110000,0.200000) (-0.108000,0.200000) (-0.106000,0.200000) (-0.104000,0.200000) (-0.102000,0.200000)
(-0.100000,0.200000) (-0.098000,0.200000) (-0.096000,0.200000) (-0.094000,0.200000) (-0.092000,0.200000)
(-0.090000,0.200000) (-0.088000,0.200000) (-0.086000,0.200000) (-0.084000,0.200000) (-0.082000,0.200000)
(-0.080000,0.200000) (-0.078000,0.200000) (-0.076000,0.200000) (-0.074000,0.200000) (-0.072000,0.200000)
(-0.070000,0.200000) (-0.068000,0.200000) (-0.066000,0.200000) (-0.064000,0.200000) (-0.062000,0.200000)
(-0.060000,0.200000) (-0.058000,0.200000) (-0.056000,0.200000) (-0.054000,0.200000) (-0.052000,0.200000)
(-0.050000,0.200000) (-0.048000,0.200000) (-0.046000,0.200033) (-0.044000,0.200546) (-0.042000,0.202518)
(-0.040000,0.206791) (-0.038000,0.213805) (-0.036000,0.223680) (-0.034000,0.236354) (-0.032000,0.251663)
(-0.030000,0.269404) (-0.028000,0.289358) (-0.026000,0.311309) (-0.024000,0.335048) (-0.022000,0.360382)
(-0.020000,0.387128) (-0.018000,0.415117) (-0.016000,0.444193) (-0.014000,0.474209) (-0.012000,0.505028)
(-0.010000,0.536523) (-0.008000,0.568569) (-0.006000,0.601051) (-0.004000,0.633856) (-0.002000,0.666875)
(0.000000,0.700000) (0.002000,0.733125) (0.004000,0.766144) (0.006000,0.798949) (0.008000,0.831431)
(0.010000,0.863477) (0.012000,0.894972) (0.014000,0.925791) (0.016000,0.955807) (0.018000,0.984883)
(0.020000,1.012872) (0.022000,1.039618) (0.024000,1.064952) (0.026000,1.088691) (0.028000,1.110642)
(0.030000,1.130596) (0.032000,1.148337) (0.034000,1.163646) (0.036000,1.176320) (0.038000,1.186195)
(0.040000,1.193209) (0.042000,1.197482) (0.044000,1.199454) (0.046000,1.199967) (0.048000,1.200000)
(0.050000,1.200000) (0.052000,1.200000) (0.054000,1.200000) (0.056000,1.200000) (0.058000,1.200000)
(0.060000,1.200000) (0.062000,1.200000) (0.064000,1.200000) (0.066000,1.200000) (0.068000,1.200000)
(0.070000,1.200000) (0.072000,1.200000) (0.074000,1.200000) (0.076000,1.200000) (0.078000,1.200000)
(0.080000,1.200000) (0.082000,1.200000) (0.084000,1.200000) (0.086000,1.200000) (0.088000,1.200000)
(0.090000,1.200000) (0.092000,1.200000) (0.094000,1.200000) (0.096000,1.200000) (0.098000,1.200000)
(0.100000,1.200000) (0.102000,1.200000) (0.104000,1.200000) (0.106000,1.200000) (0.108000,1.200000)
(0.110000,1.200000) (0.112000,1.200000) (0.114000,1.200000) (0.116000,1.200000) (0.118000,1.200000)
(0.120000,1.200000) (0.122000,1.200000) (0.124000,1.200000) (0.126000,1.200000) (0.128000,1.200000)
(0.130000,1.200000) (0.132000,1.200000) (0.134000,1.200000) (0.136000,1.200000) (0.138000,1.200000)
(0.140000,1.200000) (0.142000,1.200000) (0.144000,1.200000) (0.146000,1.200000) (0.148000,1.200000)
(0.150000,1.200000) (0.152000,1.200000) (0.154000,1.200000) (0.156000,1.200000) (0.158000,1.200000)
(0.160000,1.200000) (0.162000,1.200000) (0.164000,1.200000) (0.166000,1.200000) (0.168000,1.200000)
(0.170000,1.200000) (0.172000,1.200000) (0.174000,1.200000) (0.176000,1.200000) (0.178000,1.200000)
(0.180000,1.200000) (0.182000,1.200000) (0.184000,1.200000) (0.186000,1.200000) (0.188000,1.200000)
(0.190000,1.200000) (0.192000,1.200000) (0.194000,1.200000) (0.196000,1.200000) (0.198000,1.200000)
(0.200000,1.200000) (0.202000,1.200000) (0.204000,1.200000) (0.206000,1.200000) (0.208000,1.200000)
(0.210000,1.200000) (0.212000,1.200000) (0.214000,1.200000) (0.216000,1.200000) (0.218000,1.200000)
(0.220000,1.200000) (0.222000,1.200000) (0.224000,1.200000) (0.226000,1.200000) (0.228000,1.200000)
(0.230000,1.200000) (0.232000,1.200000) (0.234000,1.200000) (0.236000,1.200000) (0.238000,1.200000)
(0.240000,1.200000) (0.242000,1.200000) (0.244000,1.200000) (0.246000,1.200000) (0.248000,1.200000)
(0.250000,1.200000) (0.252000,1.200000) (0.254000,1.200000) (0.256000,1.200000) (0.258000,1.200000)
(0.260000,1.200000) (0.262000,1.200000) (0.264000,1.200000) (0.266000,1.200000) (0.268000,1.200000)
(0.270000,1.200000) (0.272000,1.200000) (0.274000,1.200000) (0.276000,1.200000) (0.278000,1.200000)
(0.280000,1.200000) (0.282000,1.200000) (0.284000,1.200000) (0.286000,1.200000) (0.288000,1.200000)
(0.290000,1.200000) (0.292000,1.200000) (0.294000,1.200000) (0.296000,1.200000) (0.298000,1.200000)
(0.300000,1.200000) (0.302000,1.200000) (0.304000,1.200000) (0.306000,1.200000) (0.308000,1.200000)
(0.310000,1.200000) (0.312000,1.200000) (0.314000,1.200000) (0.316000,1.200000) (0.318000,1.200000)
(0.320000,1.200000) (0.322000,1.200000) (0.324000,1.200000) (0.326000,1.200000) (0.328000,1.200000)
(0.330000,1.200000) (0.332000,1.200000) (0.334000,1.200000) (0.336000,1.200000) (0.338000,1.200000)
(0.340000,1.200000) (0.342000,1.200000) (0.344000,1.200000) (0.346000,1.200000) (0.348000,1.200000)
(0.350000,1.200000) (0.352000,1.200000) (0.354000,1.200000) (0.356000,1.200000) (0.358000,1.200000)
(0.360000,1.200000) (0.362000,1.200000) (0.364000,1.200000) (0.366000,1.200000) (0.368000,1.200000)
(0.370000,1.200000) (0.372000,1.200000) (0.374000,1.200000) (0.376000,1.200000) (0.378000,1.200000)
(0.380000,1.200000) (0.382000,1.200000) (0.384000,1.200000) (0.386000,1.200000) (0.388000,1.200000)
(0.390000,1.200000) (0.392000,1.200000) (0.394000,1.200000) (0.396000,1.200000) (0.398000,1.200000)
(0.400000,1.200000) (0.402000,1.200000) (0.404000,1.200000) (0.406000,1.200000) (0.408000,1.200000)
(0.410000,1.200000) (0.412000,1.200000) (0.414000,1.200000) (0.416000,1.200000) (0.418000,1.200000)
(0.420000,1.200000) (0.422000,1.200000) (0.424000,1.200000) (0.426000,1.200000) (0.428000,1.200000)
(0.430000,1.200000) (0.432000,1.200000) (0.434000,1.200000) (0.436000,1.200000) (0.438000,1.200000)
(0.440000,1.200000) (0.442000,1.200000) (0.444000,1.200000) (0.446000,1.200000) (0.448000,1.200000)
(0.450000,1.200000) (0.452000,1.200000) (0.454000,1.200000) (0.456000,1.200000) (0.458000,1.200000)
(0.460000,1.200000) (0.462000,1.200000) (0.464000,1.200000) (0.466000,1.200000) (0.468000,1.200000)
(0.470000,1.200000) (0.472000,1.200000) (0.474000,1.200000) (0.476000,1.200000) (0.478000,1.200000)
(0.480000,1.200000) (0.482000,1.200000) (0.484000,1.200000) (0.486000,1.200000) (0.488000,1.200000)
(0.490000,1.200000) (0.492000,1.200000) (0.494000,1.200000) (0.496000,1.200000) (0.498000,1.200000)
(0.500000,1.200000)
};
\node[above=4pt,text=affinecolor] at (.32,1.2) {$u+x=\mathrm{const}$};
\node[anchor=west,text=affinecolor] at (.505,1.2) {$u(x)+x$};

\draw[ucolor,line width=1.15pt,dash pattern=on 3.5pt off 2pt]
  plot coordinates {
(-0.500000,0.700000) (-0.498000,0.698000) (-0.496000,0.696000) (-0.494000,0.694000) (-0.492000,0.692000)
(-0.490000,0.690000) (-0.488000,0.688000) (-0.486000,0.686000) (-0.484000,0.684000) (-0.482000,0.682000)
(-0.480000,0.680000) (-0.478000,0.678000) (-0.476000,0.676000) (-0.474000,0.674000) (-0.472000,0.672000)
(-0.470000,0.670000) (-0.468000,0.668000) (-0.466000,0.666000) (-0.464000,0.664000) (-0.462000,0.662000)
(-0.460000,0.660000) (-0.458000,0.658000) (-0.456000,0.656000) (-0.454000,0.654000) (-0.452000,0.652000)
(-0.450000,0.650000) (-0.448000,0.648000) (-0.446000,0.646000) (-0.444000,0.644000) (-0.442000,0.642000)
(-0.440000,0.640000) (-0.438000,0.638000) (-0.436000,0.636000) (-0.434000,0.634000) (-0.432000,0.632000)
(-0.430000,0.630000) (-0.428000,0.628000) (-0.426000,0.626000) (-0.424000,0.624000) (-0.422000,0.622000)
(-0.420000,0.620000) (-0.418000,0.618000) (-0.416000,0.616000) (-0.414000,0.614000) (-0.412000,0.612000)
(-0.410000,0.610000) (-0.408000,0.608000) (-0.406000,0.606000) (-0.404000,0.604000) (-0.402000,0.602000)
(-0.400000,0.600000) (-0.398000,0.598000) (-0.396000,0.596000) (-0.394000,0.594000) (-0.392000,0.592000)
(-0.390000,0.590000) (-0.388000,0.588000) (-0.386000,0.586000) (-0.384000,0.584000) (-0.382000,0.582000)
(-0.380000,0.580000) (-0.378000,0.578000) (-0.376000,0.576000) (-0.374000,0.574000) (-0.372000,0.572000)
(-0.370000,0.570000) (-0.368000,0.568000) (-0.366000,0.566000) (-0.364000,0.564000) (-0.362000,0.562000)
(-0.360000,0.560000) (-0.358000,0.558000) (-0.356000,0.556000) (-0.354000,0.554000) (-0.352000,0.552000)
(-0.350000,0.550000) (-0.348000,0.548000) (-0.346000,0.546000) (-0.344000,0.544000) (-0.342000,0.542000)
(-0.340000,0.540000) (-0.338000,0.538000) (-0.336000,0.536000) (-0.334000,0.534000) (-0.332000,0.532000)
(-0.330000,0.530000) (-0.328000,0.528000) (-0.326000,0.526000) (-0.324000,0.524000) (-0.322000,0.522000)
(-0.320000,0.520000) (-0.318000,0.518000) (-0.316000,0.516000) (-0.314000,0.514000) (-0.312000,0.512000)
(-0.310000,0.510000) (-0.308000,0.508000) (-0.306000,0.506000) (-0.304000,0.504000) (-0.302000,0.502000)
(-0.300000,0.500000) (-0.298000,0.498000) (-0.296000,0.496000) (-0.294000,0.494000) (-0.292000,0.492000)
(-0.290000,0.490000) (-0.288000,0.488000) (-0.286000,0.486000) (-0.284000,0.484000) (-0.282000,0.482000)
(-0.280000,0.480000) (-0.278000,0.478000) (-0.276000,0.476000) (-0.274000,0.474000) (-0.272000,0.472000)
(-0.270000,0.470000) (-0.268000,0.468000) (-0.266000,0.466000) (-0.264000,0.464000) (-0.262000,0.462000)
(-0.260000,0.460000) (-0.258000,0.458000) (-0.256000,0.456000) (-0.254000,0.454000) (-0.252000,0.452000)
(-0.250000,0.450000) (-0.248000,0.448000) (-0.246000,0.446000) (-0.244000,0.444000) (-0.242000,0.442000)
(-0.240000,0.440000) (-0.238000,0.438000) (-0.236000,0.436000) (-0.234000,0.434000) (-0.232000,0.432000)
(-0.230000,0.430000) (-0.228000,0.428000) (-0.226000,0.426000) (-0.224000,0.424000) (-0.222000,0.422000)
(-0.220000,0.420000) (-0.218000,0.418000) (-0.216000,0.416000) (-0.214000,0.414000) (-0.212000,0.412000)
(-0.210000,0.410000) (-0.208000,0.408000) (-0.206000,0.406000) (-0.204000,0.404000) (-0.202000,0.402000)
(-0.200000,0.400000) (-0.198000,0.398000) (-0.196000,0.396000) (-0.194000,0.394000) (-0.192000,0.392000)
(-0.190000,0.390000) (-0.188000,0.388000) (-0.186000,0.386000) (-0.184000,0.384000) (-0.182000,0.382000)
(-0.180000,0.380000) (-0.178000,0.378000) (-0.176000,0.376000) (-0.174000,0.374000) (-0.172000,0.372000)
(-0.170000,0.370000) (-0.168000,0.368000) (-0.166000,0.366000) (-0.164000,0.364000) (-0.162000,0.362000)
(-0.160000,0.360000) (-0.158000,0.358000) (-0.156000,0.356000) (-0.154000,0.354000) (-0.152000,0.352000)
(-0.150000,0.350000) (-0.148000,0.348000) (-0.146000,0.346000) (-0.144000,0.344000) (-0.142000,0.342000)
(-0.140000,0.340000) (-0.138000,0.338000) (-0.136000,0.336000) (-0.134000,0.334000) (-0.132000,0.332000)
(-0.130000,0.330000) (-0.128000,0.328000) (-0.126000,0.326000) (-0.124000,0.324000) (-0.122000,0.322000)
(-0.120000,0.320000) (-0.118000,0.318000) (-0.116000,0.316000) (-0.114000,0.314000) (-0.112000,0.312000)
(-0.110000,0.310000) (-0.108000,0.308000) (-0.106000,0.306000) (-0.104000,0.304000) (-0.102000,0.302000)
(-0.100000,0.300000) (-0.098000,0.298000) (-0.096000,0.296000) (-0.094000,0.294000) (-0.092000,0.292000)
(-0.090000,0.290000) (-0.088000,0.288000) (-0.086000,0.286000) (-0.084000,0.284000) (-0.082000,0.282000)
(-0.080000,0.280000) (-0.078000,0.278000) (-0.076000,0.276000) (-0.074000,0.274000) (-0.072000,0.272000)
(-0.070000,0.270000) (-0.068000,0.268000) (-0.066000,0.266000) (-0.064000,0.264000) (-0.062000,0.262000)
(-0.060000,0.260000) (-0.058000,0.258000) (-0.056000,0.256000) (-0.054000,0.254000) (-0.052000,0.252000)
(-0.050000,0.250000) (-0.048000,0.248000) (-0.046000,0.246033) (-0.044000,0.244546) (-0.042000,0.244518)
(-0.040000,0.246791) (-0.038000,0.251805) (-0.036000,0.259680) (-0.034000,0.270354) (-0.032000,0.283663)
(-0.030000,0.299404) (-0.028000,0.317358) (-0.026000,0.337309) (-0.024000,0.359048) (-0.022000,0.382382)
(-0.020000,0.407128) (-0.018000,0.433117) (-0.016000,0.460193) (-0.014000,0.488209) (-0.012000,0.517028)
(-0.010000,0.546523) (-0.008000,0.576569) (-0.006000,0.607051) (-0.004000,0.637856) (-0.002000,0.668875)
(0.000000,0.700000) (0.002000,0.731125) (0.004000,0.762144) (0.006000,0.792949) (0.008000,0.823431)
(0.010000,0.853477) (0.012000,0.882972) (0.014000,0.911791) (0.016000,0.939807) (0.018000,0.966883)
(0.020000,0.992872) (0.022000,1.017618) (0.024000,1.040952) (0.026000,1.062691) (0.028000,1.082642)
(0.030000,1.100596) (0.032000,1.116337) (0.034000,1.129646) (0.036000,1.140320) (0.038000,1.148195)
(0.040000,1.153209) (0.042000,1.155482) (0.044000,1.155454) (0.046000,1.153967) (0.048000,1.152000)
(0.050000,1.150000) (0.052000,1.148000) (0.054000,1.146000) (0.056000,1.144000) (0.058000,1.142000)
(0.060000,1.140000) (0.062000,1.138000) (0.064000,1.136000) (0.066000,1.134000) (0.068000,1.132000)
(0.070000,1.130000) (0.072000,1.128000) (0.074000,1.126000) (0.076000,1.124000) (0.078000,1.122000)
(0.080000,1.120000) (0.082000,1.118000) (0.084000,1.116000) (0.086000,1.114000) (0.088000,1.112000)
(0.090000,1.110000) (0.092000,1.108000) (0.094000,1.106000) (0.096000,1.104000) (0.098000,1.102000)
(0.100000,1.100000) (0.102000,1.098000) (0.104000,1.096000) (0.106000,1.094000) (0.108000,1.092000)
(0.110000,1.090000) (0.112000,1.088000) (0.114000,1.086000) (0.116000,1.084000) (0.118000,1.082000)
(0.120000,1.080000) (0.122000,1.078000) (0.124000,1.076000) (0.126000,1.074000) (0.128000,1.072000)
(0.130000,1.070000) (0.132000,1.068000) (0.134000,1.066000) (0.136000,1.064000) (0.138000,1.062000)
(0.140000,1.060000) (0.142000,1.058000) (0.144000,1.056000) (0.146000,1.054000) (0.148000,1.052000)
(0.150000,1.050000) (0.152000,1.048000) (0.154000,1.046000) (0.156000,1.044000) (0.158000,1.042000)
(0.160000,1.040000) (0.162000,1.038000) (0.164000,1.036000) (0.166000,1.034000) (0.168000,1.032000)
(0.170000,1.030000) (0.172000,1.028000) (0.174000,1.026000) (0.176000,1.024000) (0.178000,1.022000)
(0.180000,1.020000) (0.182000,1.018000) (0.184000,1.016000) (0.186000,1.014000) (0.188000,1.012000)
(0.190000,1.010000) (0.192000,1.008000) (0.194000,1.006000) (0.196000,1.004000) (0.198000,1.002000)
(0.200000,1.000000) (0.202000,0.998000) (0.204000,0.996000) (0.206000,0.994000) (0.208000,0.992000)
(0.210000,0.990000) (0.212000,0.988000) (0.214000,0.986000) (0.216000,0.984000) (0.218000,0.982000)
(0.220000,0.980000) (0.222000,0.978000) (0.224000,0.976000) (0.226000,0.974000) (0.228000,0.972000)
(0.230000,0.970000) (0.232000,0.968000) (0.234000,0.966000) (0.236000,0.964000) (0.238000,0.962000)
(0.240000,0.960000) (0.242000,0.958000) (0.244000,0.956000) (0.246000,0.954000) (0.248000,0.952000)
(0.250000,0.950000) (0.252000,0.948000) (0.254000,0.946000) (0.256000,0.944000) (0.258000,0.942000)
(0.260000,0.940000) (0.262000,0.938000) (0.264000,0.936000) (0.266000,0.934000) (0.268000,0.932000)
(0.270000,0.930000) (0.272000,0.928000) (0.274000,0.926000) (0.276000,0.924000) (0.278000,0.922000)
(0.280000,0.920000) (0.282000,0.918000) (0.284000,0.916000) (0.286000,0.914000) (0.288000,0.912000)
(0.290000,0.910000) (0.292000,0.908000) (0.294000,0.906000) (0.296000,0.904000) (0.298000,0.902000)
(0.300000,0.900000) (0.302000,0.898000) (0.304000,0.896000) (0.306000,0.894000) (0.308000,0.892000)
(0.310000,0.890000) (0.312000,0.888000) (0.314000,0.886000) (0.316000,0.884000) (0.318000,0.882000)
(0.320000,0.880000) (0.322000,0.878000) (0.324000,0.876000) (0.326000,0.874000) (0.328000,0.872000)
(0.330000,0.870000) (0.332000,0.868000) (0.334000,0.866000) (0.336000,0.864000) (0.338000,0.862000)
(0.340000,0.860000) (0.342000,0.858000) (0.344000,0.856000) (0.346000,0.854000) (0.348000,0.852000)
(0.350000,0.850000) (0.352000,0.848000) (0.354000,0.846000) (0.356000,0.844000) (0.358000,0.842000)
(0.360000,0.840000) (0.362000,0.838000) (0.364000,0.836000) (0.366000,0.834000) (0.368000,0.832000)
(0.370000,0.830000) (0.372000,0.828000) (0.374000,0.826000) (0.376000,0.824000) (0.378000,0.822000)
(0.380000,0.820000) (0.382000,0.818000) (0.384000,0.816000) (0.386000,0.814000) (0.388000,0.812000)
(0.390000,0.810000) (0.392000,0.808000) (0.394000,0.806000) (0.396000,0.804000) (0.398000,0.802000)
(0.400000,0.800000) (0.402000,0.798000) (0.404000,0.796000) (0.406000,0.794000) (0.408000,0.792000)
(0.410000,0.790000) (0.412000,0.788000) (0.414000,0.786000) (0.416000,0.784000) (0.418000,0.782000)
(0.420000,0.780000) (0.422000,0.778000) (0.424000,0.776000) (0.426000,0.774000) (0.428000,0.772000)
(0.430000,0.770000) (0.432000,0.768000) (0.434000,0.766000) (0.436000,0.764000) (0.438000,0.762000)
(0.440000,0.760000) (0.442000,0.758000) (0.444000,0.756000) (0.446000,0.754000) (0.448000,0.752000)
(0.450000,0.750000) (0.452000,0.748000) (0.454000,0.746000) (0.456000,0.744000) (0.458000,0.742000)
(0.460000,0.740000) (0.462000,0.738000) (0.464000,0.736000) (0.466000,0.734000) (0.468000,0.732000)
(0.470000,0.730000) (0.472000,0.728000) (0.474000,0.726000) (0.476000,0.724000) (0.478000,0.722000)
(0.480000,0.720000) (0.482000,0.718000) (0.484000,0.716000) (0.486000,0.714000) (0.488000,0.712000)
(0.490000,0.710000) (0.492000,0.708000) (0.494000,0.706000) (0.496000,0.704000) (0.498000,0.702000)
(0.500000,0.700000)
};
\fill[ucolor] (-.5,.7) circle (1.6pt);
\fill[ucolor] (.5,.7) circle (1.6pt);
\node[anchor=west,text=ucolor] at (.505,.7) {$u(x)$};

% O is the complement of the closed interval I_0 in the circle.
\draw[regioncolor,line width=3pt] (-.5,0)--(-0.075000,0);
\draw[regioncolor,line width=3pt] (0.075000,0)--(.5,0);
\foreach \s in {-0.075000,0.075000}
  \draw[regioncolor,fill=white,line width=.75pt] (\s,0) circle (1.8pt);
\node[below=3pt,text=regioncolor] at (-.30,0) {$O$};
\node[below=3pt,text=regioncolor] at (.30,0) {$O$};

% Nested intervals: solid endpoint dots for I_0, open dots for I_1.
\draw[psicolor!70,line width=.8pt] (-0.075000,-.36)--(0.075000,-.36);
\foreach \s in {-0.075000,0.075000}
  \fill[psicolor!70] (\s,-.36) circle (1.6pt);
\node[below=3pt] at (0,-.36) {$I_0$};
\draw[regioncolor,line width=.8pt] (-.1,-.78)--(.1,-.78);
\foreach \s in {-.1,.1}
  \draw[regioncolor,fill=white,line width=.65pt] (\s,-.78) circle (1.6pt);
\node[below=3pt] at (0,-.78) {$I_1$};
\end{scope}

% Second derivative panel, aligned with the same position coordinate.
\begin{scope}[shift={(0,-3.2cm)},x=12cm,y=.55cm]
\node[anchor=west] at (-.5,1.85) {\textbf{(b)}\quad $W_\rho''(x)$};
\node[anchor=east] at (.5,1.85) {$\displaystyle\int_{\mathbb T}W_\rho''=0$};
\fill[regioncolor!5] (-.1,-3.6) rectangle (.1,1.10);
\draw[axis] (-.5,0)--(.57,0) node[right] {$x$};
\draw[axis] (-.5,-3.65)--(-.5,1.12);
\draw[ink!45,densely dashed,line width=.5pt] (-.5,-2.75)--(.5,-2.75);
\draw[ink!60,line width=.5pt] (-.51,.88)--(-.49,.88);
\node[left=3pt] at (-.5,.88) {$b$};
\node[above right=2pt] at (-.48,-2.75) {$-2K-1$};
\draw[regioncolor,line width=1.3pt] plot coordinates {
(-0.500000,0.880000) (-0.498000,0.880000) (-0.496000,0.880000) (-0.494000,0.880000) (-0.492000,0.880000)
(-0.490000,0.880000) (-0.488000,0.880000) (-0.486000,0.880000) (-0.484000,0.880000) (-0.482000,0.880000)
(-0.480000,0.880000) (-0.478000,0.880000) (-0.476000,0.880000) (-0.474000,0.880000) (-0.472000,0.880000)
(-0.470000,0.880000) (-0.468000,0.880000) (-0.466000,0.880000) (-0.464000,0.880000) (-0.462000,0.880000)
(-0.460000,0.880000) (-0.458000,0.880000) (-0.456000,0.880000) (-0.454000,0.880000) (-0.452000,0.880000)
(-0.450000,0.880000) (-0.448000,0.880000) (-0.446000,0.880000) (-0.444000,0.880000) (-0.442000,0.880000)
(-0.440000,0.880000) (-0.438000,0.880000) (-0.436000,0.880000) (-0.434000,0.880000) (-0.432000,0.880000)
(-0.430000,0.880000) (-0.428000,0.880000) (-0.426000,0.880000) (-0.424000,0.880000) (-0.422000,0.880000)
(-0.420000,0.880000) (-0.418000,0.880000) (-0.416000,0.880000) (-0.414000,0.880000) (-0.412000,0.880000)
(-0.410000,0.880000) (-0.408000,0.880000) (-0.406000,0.880000) (-0.404000,0.880000) (-0.402000,0.880000)
(-0.400000,0.880000) (-0.398000,0.880000) (-0.396000,0.880000) (-0.394000,0.880000) (-0.392000,0.880000)
(-0.390000,0.880000) (-0.388000,0.880000) (-0.386000,0.880000) (-0.384000,0.880000) (-0.382000,0.880000)
(-0.380000,0.880000) (-0.378000,0.880000) (-0.376000,0.880000) (-0.374000,0.880000) (-0.372000,0.880000)
(-0.370000,0.880000) (-0.368000,0.880000) (-0.366000,0.880000) (-0.364000,0.880000) (-0.362000,0.880000)
(-0.360000,0.880000) (-0.358000,0.880000) (-0.356000,0.880000) (-0.354000,0.880000) (-0.352000,0.880000)
(-0.350000,0.880000) (-0.348000,0.880000) (-0.346000,0.880000) (-0.344000,0.880000) (-0.342000,0.880000)
(-0.340000,0.880000) (-0.338000,0.880000) (-0.336000,0.880000) (-0.334000,0.880000) (-0.332000,0.880000)
(-0.330000,0.880000) (-0.328000,0.880000) (-0.326000,0.880000) (-0.324000,0.880000) (-0.322000,0.880000)
(-0.320000,0.880000) (-0.318000,0.880000) (-0.316000,0.880000) (-0.314000,0.880000) (-0.312000,0.880000)
(-0.310000,0.880000) (-0.308000,0.880000) (-0.306000,0.880000) (-0.304000,0.880000) (-0.302000,0.880000)
(-0.300000,0.880000) (-0.298000,0.880000) (-0.296000,0.880000) (-0.294000,0.880000) (-0.292000,0.880000)
(-0.290000,0.880000) (-0.288000,0.880000) (-0.286000,0.880000) (-0.284000,0.880000) (-0.282000,0.880000)
(-0.280000,0.880000) (-0.278000,0.880000) (-0.276000,0.880000) (-0.274000,0.880000) (-0.272000,0.880000)
(-0.270000,0.880000) (-0.268000,0.880000) (-0.266000,0.880000) (-0.264000,0.880000) (-0.262000,0.880000)
(-0.260000,0.880000) (-0.258000,0.880000) (-0.256000,0.880000) (-0.254000,0.880000) (-0.252000,0.880000)
(-0.250000,0.880000) (-0.248000,0.880000) (-0.246000,0.880000) (-0.244000,0.880000) (-0.242000,0.880000)
(-0.240000,0.880000) (-0.238000,0.880000) (-0.236000,0.880000) (-0.234000,0.880000) (-0.232000,0.880000)
(-0.230000,0.880000) (-0.228000,0.880000) (-0.226000,0.880000) (-0.224000,0.880000) (-0.222000,0.880000)
(-0.220000,0.880000) (-0.218000,0.880000) (-0.216000,0.880000) (-0.214000,0.880000) (-0.212000,0.880000)
(-0.210000,0.880000) (-0.208000,0.880000) (-0.206000,0.880000) (-0.204000,0.880000) (-0.202000,0.880000)
(-0.200000,0.880000) (-0.198000,0.880000) (-0.196000,0.880000) (-0.194000,0.880000) (-0.192000,0.880000)
(-0.190000,0.880000) (-0.188000,0.880000) (-0.186000,0.880000) (-0.184000,0.880000) (-0.182000,0.880000)
(-0.180000,0.880000) (-0.178000,0.880000) (-0.176000,0.880000) (-0.174000,0.880000) (-0.172000,0.880000)
(-0.170000,0.880000) (-0.168000,0.880000) (-0.166000,0.880000) (-0.164000,0.880000) (-0.162000,0.880000)
(-0.160000,0.880000) (-0.158000,0.880000) (-0.156000,0.880000) (-0.154000,0.880000) (-0.152000,0.880000)
(-0.150000,0.880000) (-0.148000,0.880000) (-0.146000,0.880000) (-0.144000,0.880000) (-0.142000,0.880000)
(-0.140000,0.880000) (-0.138000,0.880000) (-0.136000,0.880000) (-0.134000,0.880000) (-0.132000,0.880000)
(-0.130000,0.880000) (-0.128000,0.880000) (-0.126000,0.880000) (-0.124000,0.880000) (-0.122000,0.880000)
(-0.120000,0.880000) (-0.118000,0.879448) (-0.116000,0.788091) (-0.114000,0.361718) (-0.112000,-0.331763)
(-0.110000,-1.120000) (-0.108000,-1.908237) (-0.106000,-2.601718) (-0.104000,-3.028091) (-0.102000,-3.119448)
(-0.100000,-3.120000) (-0.098000,-3.120000) (-0.096000,-3.120000) (-0.094000,-3.120000) (-0.092000,-3.120000)
(-0.090000,-3.120000) (-0.088000,-3.120000) (-0.086000,-3.120000) (-0.084000,-3.120000) (-0.082000,-3.120000)
(-0.080000,-3.120000) (-0.078000,-3.120000) (-0.076000,-3.120000) (-0.074000,-3.120000) (-0.072000,-3.120000)
(-0.070000,-3.120000) (-0.068000,-3.120000) (-0.066000,-3.120000) (-0.064000,-3.120000) (-0.062000,-3.120000)
(-0.060000,-3.120000) (-0.058000,-3.120000) (-0.056000,-3.120000) (-0.054000,-3.120000) (-0.052000,-3.120000)
(-0.050000,-3.120000) (-0.048000,-3.120000) (-0.046000,-3.120000) (-0.044000,-3.120000) (-0.042000,-3.120000)
(-0.040000,-3.120000) (-0.038000,-3.120000) (-0.036000,-3.120000) (-0.034000,-3.120000) (-0.032000,-3.120000)
(-0.030000,-3.120000) (-0.028000,-3.120000) (-0.026000,-3.120000) (-0.024000,-3.120000) (-0.022000,-3.120000)
(-0.020000,-3.120000) (-0.018000,-3.120000) (-0.016000,-3.120000) (-0.014000,-3.120000) (-0.012000,-3.120000)
(-0.010000,-3.120000) (-0.008000,-3.120000) (-0.006000,-3.120000) (-0.004000,-3.120000) (-0.002000,-3.120000)
(0.000000,-3.120000) (0.002000,-3.120000) (0.004000,-3.120000) (0.006000,-3.120000) (0.008000,-3.120000)
(0.010000,-3.120000) (0.012000,-3.120000) (0.014000,-3.120000) (0.016000,-3.120000) (0.018000,-3.120000)
(0.020000,-3.120000) (0.022000,-3.120000) (0.024000,-3.120000) (0.026000,-3.120000) (0.028000,-3.120000)
(0.030000,-3.120000) (0.032000,-3.120000) (0.034000,-3.120000) (0.036000,-3.120000) (0.038000,-3.120000)
(0.040000,-3.120000) (0.042000,-3.120000) (0.044000,-3.120000) (0.046000,-3.120000) (0.048000,-3.120000)
(0.050000,-3.120000) (0.052000,-3.120000) (0.054000,-3.120000) (0.056000,-3.120000) (0.058000,-3.120000)
(0.060000,-3.120000) (0.062000,-3.120000) (0.064000,-3.120000) (0.066000,-3.120000) (0.068000,-3.120000)
(0.070000,-3.120000) (0.072000,-3.120000) (0.074000,-3.120000) (0.076000,-3.120000) (0.078000,-3.120000)
(0.080000,-3.120000) (0.082000,-3.120000) (0.084000,-3.120000) (0.086000,-3.120000) (0.088000,-3.120000)
(0.090000,-3.120000) (0.092000,-3.120000) (0.094000,-3.120000) (0.096000,-3.120000) (0.098000,-3.120000)
(0.100000,-3.120000) (0.102000,-3.119448) (0.104000,-3.028091) (0.106000,-2.601718) (0.108000,-1.908237)
(0.110000,-1.120000) (0.112000,-0.331763) (0.114000,0.361718) (0.116000,0.788091) (0.118000,0.879448)
(0.120000,0.880000) (0.122000,0.880000) (0.124000,0.880000) (0.126000,0.880000) (0.128000,0.880000)
(0.130000,0.880000) (0.132000,0.880000) (0.134000,0.880000) (0.136000,0.880000) (0.138000,0.880000)
(0.140000,0.880000) (0.142000,0.880000) (0.144000,0.880000) (0.146000,0.880000) (0.148000,0.880000)
(0.150000,0.880000) (0.152000,0.880000) (0.154000,0.880000) (0.156000,0.880000) (0.158000,0.880000)
(0.160000,0.880000) (0.162000,0.880000) (0.164000,0.880000) (0.166000,0.880000) (0.168000,0.880000)
(0.170000,0.880000) (0.172000,0.880000) (0.174000,0.880000) (0.176000,0.880000) (0.178000,0.880000)
(0.180000,0.880000) (0.182000,0.880000) (0.184000,0.880000) (0.186000,0.880000) (0.188000,0.880000)
(0.190000,0.880000) (0.192000,0.880000) (0.194000,0.880000) (0.196000,0.880000) (0.198000,0.880000)
(0.200000,0.880000) (0.202000,0.880000) (0.204000,0.880000) (0.206000,0.880000) (0.208000,0.880000)
(0.210000,0.880000) (0.212000,0.880000) (0.214000,0.880000) (0.216000,0.880000) (0.218000,0.880000)
(0.220000,0.880000) (0.222000,0.880000) (0.224000,0.880000) (0.226000,0.880000) (0.228000,0.880000)
(0.230000,0.880000) (0.232000,0.880000) (0.234000,0.880000) (0.236000,0.880000) (0.238000,0.880000)
(0.240000,0.880000) (0.242000,0.880000) (0.244000,0.880000) (0.246000,0.880000) (0.248000,0.880000)
(0.250000,0.880000) (0.252000,0.880000) (0.254000,0.880000) (0.256000,0.880000) (0.258000,0.880000)
(0.260000,0.880000) (0.262000,0.880000) (0.264000,0.880000) (0.266000,0.880000) (0.268000,0.880000)
(0.270000,0.880000) (0.272000,0.880000) (0.274000,0.880000) (0.276000,0.880000) (0.278000,0.880000)
(0.280000,0.880000) (0.282000,0.880000) (0.284000,0.880000) (0.286000,0.880000) (0.288000,0.880000)
(0.290000,0.880000) (0.292000,0.880000) (0.294000,0.880000) (0.296000,0.880000) (0.298000,0.880000)
(0.300000,0.880000) (0.302000,0.880000) (0.304000,0.880000) (0.306000,0.880000) (0.308000,0.880000)
(0.310000,0.880000) (0.312000,0.880000) (0.314000,0.880000) (0.316000,0.880000) (0.318000,0.880000)
(0.320000,0.880000) (0.322000,0.880000) (0.324000,0.880000) (0.326000,0.880000) (0.328000,0.880000)
(0.330000,0.880000) (0.332000,0.880000) (0.334000,0.880000) (0.336000,0.880000) (0.338000,0.880000)
(0.340000,0.880000) (0.342000,0.880000) (0.344000,0.880000) (0.346000,0.880000) (0.348000,0.880000)
(0.350000,0.880000) (0.352000,0.880000) (0.354000,0.880000) (0.356000,0.880000) (0.358000,0.880000)
(0.360000,0.880000) (0.362000,0.880000) (0.364000,0.880000) (0.366000,0.880000) (0.368000,0.880000)
(0.370000,0.880000) (0.372000,0.880000) (0.374000,0.880000) (0.376000,0.880000) (0.378000,0.880000)
(0.380000,0.880000) (0.382000,0.880000) (0.384000,0.880000) (0.386000,0.880000) (0.388000,0.880000)
(0.390000,0.880000) (0.392000,0.880000) (0.394000,0.880000) (0.396000,0.880000) (0.398000,0.880000)
(0.400000,0.880000) (0.402000,0.880000) (0.404000,0.880000) (0.406000,0.880000) (0.408000,0.880000)
(0.410000,0.880000) (0.412000,0.880000) (0.414000,0.880000) (0.416000,0.880000) (0.418000,0.880000)
(0.420000,0.880000) (0.422000,0.880000) (0.424000,0.880000) (0.426000,0.880000) (0.428000,0.880000)
(0.430000,0.880000) (0.432000,0.880000) (0.434000,0.880000) (0.436000,0.880000) (0.438000,0.880000)
(0.440000,0.880000) (0.442000,0.880000) (0.444000,0.880000) (0.446000,0.880000) (0.448000,0.880000)
(0.450000,0.880000) (0.452000,0.880000) (0.454000,0.880000) (0.456000,0.880000) (0.458000,0.880000)
(0.460000,0.880000) (0.462000,0.880000) (0.464000,0.880000) (0.466000,0.880000) (0.468000,0.880000)
(0.470000,0.880000) (0.472000,0.880000) (0.474000,0.880000) (0.476000,0.880000) (0.478000,0.880000)
(0.480000,0.880000) (0.482000,0.880000) (0.484000,0.880000) (0.486000,0.880000) (0.488000,0.880000)
(0.490000,0.880000) (0.492000,0.880000) (0.494000,0.880000) (0.496000,0.880000) (0.498000,0.880000)
(0.500000,0.880000)
};
\node at (0,-3.7) {$I_1$};
\node at (0,-4.72) {$Q_{p^*}=p^*u,\qquad
  (Q_{p^*}+p^*x)'=p^*\psi=0\ \text{on }O$};
\end{scope}
\end{tikzpicture}
\endgroup

